H-TRIP: Exact Many-to-Many Distance Index for Multi-Robot Exploration

Frontier-based exploration systems repeatedly evaluate geodesic travel costs between robot poses and candidate viewpoints, and tour-based planners consume the full pairwise distance matrix built from them. Recomputing these matrices with one graph search per source scales with the explored map size, whereas distance caches that refresh only locally affected or newly created frontiers can retain stale costs between surviving pairs when newly discovered free space creates a global shortcut. We present H-TRIP (Hierarchical Tropical Rank-one Incremental Propagation), an exact distance index grounded in Kleene algebra over the min-plus semiring for monotonically growing occupancy grids. H-TRIP partitions the known map into a spatial hierarchy with fixed boundary ports. Each unknown-to-free revelation is decomposed into efficient rank-one min-plus edge insertions at the affected leaf, and only decreased port-to-port summaries are propagated along its ancestor chain. A shared hierarchical lift evaluates the dense many-to-many matrix of shortest distances for all active query points on the occupancy map. We prove that sequential insertions preserve exact shortest-path distances on the grid. Benchmark experiments confirm exact agreement with reference searches on fully built maps and show that dense many-to-many queries at a few dozen viewpoints are up to two orders of magnitude faster than sequential k x BFS. On exploration runs with sixteen robots, in-loop queries on the growing occupancy graph are 2.21x-8.59x faster than co-scheduled k x BFS on maps with side 256, 512, and 1024 cells.

==> figures/fig-alg-query.tex <==
% !TEX root = ../minplus-icra2027.tex
% Algorithm 2: children Q_s, Q_t -> U -> parent of U.
\begin{figure*}[t]
\centering
\resizebox{\textwidth}{!}{%
\begin{tikzpicture}[
  x=1mm, y=1mm,
  font=\footnotesize,
  line width=0.32pt,
  cell/.style={draw=black!25, fill=black!3, line width=0.18pt},
  obs/.style={draw=black!55, fill=black!45, line width=0.22pt},
  extcell/.style={draw=portblue!80!black, fill=portblue, line width=0.34pt},
  seamcell/.style={draw=portblue, fill=portblue!22, line width=0.34pt},
  reach/.style={draw=affectmag!80!black, fill=affectmag!68, line width=0.42pt},
  card/.style={draw=black!18, fill=black!1, rounded corners=1.0mm, line width=0.35pt},
  sarr/.style={-{Latex[length=2.4pt, width=1.9pt]}, line width=0.50pt, draw=seamgold!55},
  sarrbi/.style={{Latex[length=2.4pt, width=1.9pt]}-{Latex[length=2.4pt, width=1.9pt]},
                 line width=0.50pt, draw=seamgold!55},
  qarr/.style={-{Latex[length=3.2pt, width=2.5pt]}, line width=0.78pt, draw=affectmag,
               line cap=round, rounded corners=0.30mm},
  tarr/.style={-{Latex[length=3.6pt, width=2.8pt]}, line width=0.88pt, draw=geogreen,
               line cap=round, rounded corners=0.30mm},
  liftarr/.style={-{Latex[length=4.6pt, width=3.5pt]}, line width=1.05pt, draw=portblue!90!black}
]
\definecolor{portblue}{RGB}{24,102,175}
\definecolor{seamgold}{RGB}{230,150,10}
\definecolor{queryorange}{RGB}{220,80,10}
\definecolor{affectmag}{RGB}{176,36,96}
\definecolor{geogreen}{RGB}{28,122,64}

\def\qrychild#1#2#3#4#5#6#7#8{%
  \begin{scope}[shift={(#1,#2)}]
    \def\cs{#8}
    \fill[black!3] (\cs, \cs) rectangle (4*\cs, 4*\cs);
    \draw[draw=black!30, line width=0.22pt] (\cs, \cs) rectangle (4*\cs, 4*\cs);
    \node[text=black!60] at (2.5*\cs, 2.5*\cs) {#3};
    \foreach \kk in {0,...,4} {
      \if s#4 \draw[seamcell] (\kk*\cs, 4*\cs) rectangle ++(\cs, \cs); \fi
      \if s#5 \draw[seamcell] (4*\cs, \kk*\cs) rectangle ++(\cs, \cs); \fi
      \if s#6 \draw[seamcell] (\kk*\cs, 0) rectangle ++(\cs, \cs); \fi
      \if s#7 \draw[seamcell] (0, \kk*\cs) rectangle ++(\cs, \cs); \fi
    }
    \foreach \kk in {0,...,4} {
      \if e#4 \draw[extcell] (\kk*\cs, 4*\cs) rectangle ++(\cs, \cs); \fi
      \if e#5 \draw[extcell] (4*\cs, \kk*\cs) rectangle ++(\cs, \cs); \fi
      \if e#6 \draw[extcell] (\kk*\cs, 0) rectangle ++(\cs, \cs); \fi
      \if e#7 \draw[extcell] (0, \kk*\cs) rectangle ++(\cs, \cs); \fi
    }
    \draw[line width=0.42pt, draw=black!75] (0,0) rectangle (5*\cs, 5*\cs);
  \end{scope}%
}

\def\qryleaf#1#2#3#4{%
  \foreach \i in {0,...,4} {
    \foreach \j in {0,...,4} {
      \draw[cell] ({#1+\i*\csa}, {#2+\j*\csa}) rectangle ++(\csa,\csa);
    }
  }
  \foreach \k in {0,...,4} {
    \draw[extcell] ({#1+\k*\csa}, {#2}) rectangle ++(\csa,\csa);
    \draw[extcell] ({#1+\k*\csa}, {#2+4*\csa}) rectangle ++(\csa,\csa);
    \draw[extcell] ({#1}, {#2+\k*\csa}) rectangle ++(\csa,\csa);
    \draw[extcell] ({#1+4*\csa}, {#2+\k*\csa}) rectangle ++(\csa,\csa);
  }
  \draw[obs] ({#1+#3*\csa}, {#2+#4*\csa}) rectangle ++(\csa,\csa);
  \draw[line width=0.50pt, draw=black!80] (#1,#2) rectangle ++(5*\csa,5*\csa);
}

\begin{scope}[yshift=5.2mm]

% =========================================================================
% (a) Children Q_s and Q_t, side by side (they share a vertical face)
% =========================================================================
\draw[card] (0.0, 6.4) rectangle (50.0, 38.6);
\node[font=\footnotesize\bfseries, text=black!85] at (25.0, 36.0)
  {(\textbf{a}) On the children \(Q_s,Q_t\)};

\def\csa{2.70}
\def\oxS{9.0}
\def\oxP{27.3}
\def\oyP{11.6}

\qryleaf{\oxS}{\oyP}{1}{3}
\qryleaf{\oxP}{\oyP}{3}{3}
\node[font=\footnotesize\bfseries, text=black!70, anchor=south west]
  at ({\oxS-0.1}, {\oyP+5*\csa+0.28}) {\(Q_s\)};
\node[font=\footnotesize\bfseries, text=black!70, anchor=south west]
  at ({\oxP-0.1}, {\oyP+5*\csa+0.28}) {\(Q_t\)};

\coordinate (sLeaf) at ({\oxS+2.5*\csa}, {\oyP+2.5*\csa});
\coordinate (pLeaf) at ({\oxP+2.5*\csa}, {\oyP+2.5*\csa});
\node[circle, fill=queryorange, draw=queryorange!70!black, inner sep=1.15pt] at (sLeaf) {};
\node[circle, fill=queryorange, draw=queryorange!70!black, inner sep=1.15pt] at (pLeaf) {};
\node[font=\footnotesize\bfseries, text=queryorange] at ({\oxS+1.15*\csa}, {\oyP+2.5*\csa}) {\(s\)};
\node[font=\footnotesize\bfseries, text=queryorange] at ({\oxP+3.85*\csa}, {\oyP+2.5*\csa}) {\(p\)};

\draw[reach] ({\oxS+4*\csa}, {\oyP+2*\csa}) rectangle ++(\csa,\csa);
\draw[reach] ({\oxP+0*\csa}, {\oyP+2*\csa}) rectangle ++(\csa,\csa);
\draw[qarr] (sLeaf) -- ({\oxS+4.5*\csa}, {\oyP+2.5*\csa});
\draw[qarr] (pLeaf) -- ({\oxP+0.5*\csa}, {\oyP+2.5*\csa});

\draw[sarrbi] ({\oxS+5*\csa+0.45}, {\oyP+2.5*\csa}) -- ({\oxP-0.45}, {\oyP+2.5*\csa});

\draw[liftarr] (50.6, 22.4) -- (56.4, 22.4);
\node[font=\footnotesize\bfseries, text=portblue!90!black, align=center] at (53.5, 25.5)
  {lift};
\node[font=\footnotesize, text=black!55, align=center] at (53.5, 19.4)
  {\(\varphi_{Q\to U}\)};

% =========================================================================
% (b) Super-tile U
% =========================================================================
\draw[card] (57.0, 6.4) rectangle (113.4, 38.6);
\node[font=\footnotesize\bfseries, text=black!85] at (85.2, 36.0)
  {(\textbf{b}) On the super-tile \(U\)};

\def\csu{1.55}
\def\cwu{7.75}
\def\oxA{75.2}
\def\oxB{86.0}
\def\oyBot{11.0}
\def\oyTop{21.0}

\draw[draw=portblue!70!black, fill=portblue!2, dashed, rounded corners=0.7mm, line width=0.42pt]
  ({\oxA-1.1}, {\oyBot-1.1}) rectangle ({\oxB+\cwu+1.1}, {\oyTop+\cwu+1.1});
\node[font=\footnotesize\bfseries, text=portblue!85!black]
  at ({0.5*(\oxA+\oxB+\cwu)}, {\oyTop+\cwu+3.35}) {\(U\)};

\qrychild{\oxA}{\oyTop}{\(S_{T_1}\)}{e}{s}{s}{e}{\csu}
\qrychild{\oxB}{\oyTop}{\(S_{T_2}\)}{e}{e}{s}{s}{\csu}
\qrychild{\oxA}{\oyBot}{\(S_{Q_s}\)}{s}{s}{e}{e}{\csu}
\qrychild{\oxB}{\oyBot}{\(S_{Q_t}\)}{s}{e}{e}{s}{\csu}

\node[font=\footnotesize\bfseries, text=queryorange!80!black, anchor=east]
  at ({\oxA-1.4}, {\oyBot+0.5*\cwu}) {\(Q_s\)};
\node[font=\footnotesize\bfseries, text=queryorange!80!black, anchor=west]
  at ({\oxB+\cwu+1.4}, {\oyBot+0.78*\cwu}) {\(Q_t\)};

\def\sgxL{\oxA+\cwu+0.32}
\def\sgxR{\oxB-0.32}
\draw[sarrbi] (\sgxL, {\oyTop+2.5*\csu}) -- (\sgxR, {\oyTop+2.5*\csu});
\draw[sarrbi] ({\oxA+2.5*\csu}, {\oyBot+\cwu+0.32}) -- ({\oxA+2.5*\csu}, {\oyTop-0.32});
\draw[sarrbi] (\sgxL, {\oyBot+2.5*\csu}) -- (\sgxR, {\oyBot+2.5*\csu});

\draw[reach] ({\oxA+4*\csu}, {\oyBot+2*\csu}) rectangle ++(\csu,\csu);
\draw[reach] ({\oxB+0*\csu}, {\oyBot+2*\csu}) rectangle ++(\csu,\csu);
\draw[reach] ({\oxA+0*\csu}, {\oyBot+2*\csu}) rectangle ++(\csu,\csu);
\draw[reach] ({\oxA+2*\csu}, {\oyBot+0*\csu}) rectangle ++(\csu,\csu);
\draw[reach] ({\oxB+4*\csu}, {\oyBot+2*\csu}) rectangle ++(\csu,\csu);
\draw[reach] ({\oxB+2*\csu}, {\oyBot+0*\csu}) rectangle ++(\csu,\csu);
\draw[line width=0.42pt, draw=affectmag!75!black] (\oxA,\oyBot) rectangle ++(\cwu,\cwu);
\draw[line width=0.42pt, draw=affectmag!75!black] (\oxB,\oyBot) rectangle ++(\cwu,\cwu);

\coordinate (sPort) at ({\oxA+4.5*\csu}, {\oyBot+2.5*\csu});
\coordinate (pPort) at ({\oxB+0.5*\csu}, {\oyBot+2.5*\csu});
\draw[qarr, rounded corners=0.4mm]
  (sPort) -- ({\oxA+4.5*\csu}, {\oyBot+0.5*\csu}) -- ({\oxA+2.5*\csu}, {\oyBot+0.5*\csu})
  -- ({\oxA+0.5*\csu}, {\oyBot+0.5*\csu}) -- ({\oxA+0.5*\csu}, {\oyBot+2.5*\csu});
\draw[qarr, rounded corners=0.4mm]
  (pPort) -- ({\oxB+0.5*\csu}, {\oyBot+0.5*\csu}) -- ({\oxB+2.5*\csu}, {\oyBot+0.5*\csu})
  -- ({\oxB+4.5*\csu}, {\oyBot+0.5*\csu}) -- ({\oxB+4.5*\csu}, {\oyBot+2.5*\csu});
\draw[tarr] (sPort) -- (pPort);

\node[font=\footnotesize\bfseries, text=affectmag, anchor=north]
  at ({0.5*(\oxA+\oxB+\cwu)}, {\oyBot-1.15}) {\(x_{\cdot\to U}\) on \(B_U\)};

\draw[liftarr] (114.8, 22.4) -- (124.8, 22.4);
\node[font=\footnotesize\bfseries, text=portblue!90!black, align=center] at (119.8, 26.0)
  {lift};
\node[font=\footnotesize, text=black!55, align=center] at (119.8, 18.6)
  {\(\varphi_{U\to\mathrm{parent}}\)};

% =========================================================================
% (c) Parent of U
% =========================================================================
\draw[card] (126.4, 6.4) rectangle (177.0, 38.6);
\node[font=\footnotesize\bfseries, text=black!85] at (151.7, 36.0)
  {(\textbf{c}) On the parent of \(U\)};

\def\csp{1.45}
\def\cwp{7.25}
\def\pxA{142.2}
\def\pxB{152.2}
\def\pyBot{11.2}
\def\pyTop{20.7}

\draw[draw=portblue!70!black, fill=portblue!2, dashed, rounded corners=0.7mm, line width=0.42pt]
  ({\pxA-1.1}, {\pyBot-1.1}) rectangle ({\pxB+\cwp+1.1}, {\pyTop+\cwp+1.1});
\node[font=\footnotesize\bfseries, text=portblue!85!black]
  at ({0.5*(\pxA+\pxB+\cwp)}, {\pyTop+\cwp+3.35}) {parent};

\qrychild{\pxA}{\pyTop}{\(S\)}{e}{s}{s}{e}{\csp}
\qrychild{\pxB}{\pyTop}{\(S\)}{e}{e}{s}{s}{\csp}
\qrychild{\pxA}{\pyBot}{\(S_U\)}{s}{s}{e}{e}{\csp}
\qrychild{\pxB}{\pyBot}{\(S\)}{s}{e}{e}{s}{\csp}

\node[font=\footnotesize\bfseries, text=queryorange!80!black, anchor=east]
  at ({\pxA-1.35}, {\pyBot+0.5*\cwp}) {\(U\)};

\draw[reach] ({\pxA+4*\csp}, {\pyBot+2*\csp}) rectangle ++(\csp,\csp);
\draw[reach] ({\pxA+0*\csp}, {\pyBot+2*\csp}) rectangle ++(\csp,\csp);
\draw[reach] ({\pxA+2*\csp}, {\pyBot+0*\csp}) rectangle ++(\csp,\csp);
\draw[reach] ({\pxB+4*\csp}, {\pyBot+2*\csp}) rectangle ++(\csp,\csp);
\draw[line width=0.42pt, draw=affectmag!75!black]
  (\pxA,\pyBot) rectangle ++(\cwp,\cwp);

\draw[sarrbi] ({\pxA+\cwp+0.30}, {\pyBot+2.5*\csp}) -- ({\pxB-0.30}, {\pyBot+2.5*\csp});
\draw[sarrbi] ({\pxA+2.5*\csp}, {\pyBot+\cwp+0.30}) -- ({\pxA+2.5*\csp}, {\pyTop-0.30});

\draw[qarr, rounded corners=0.4mm]
  ({\pxA+4.5*\csp}, {\pyBot+2.5*\csp}) -- ({\pxA+4.5*\csp}, {\pyBot+0.5*\csp})
  -- ({\pxA+2.5*\csp}, {\pyBot+0.5*\csp}) -- ({\pxA+0.5*\csp}, {\pyBot+0.5*\csp})
  -- ({\pxA+0.5*\csp}, {\pyBot+2.5*\csp});
\draw[qarr, rounded corners=0.4mm]
  ({\pxB+0.5*\csp}, {\pyBot+2.5*\csp}) -- ({\pxB+4.5*\csp}, {\pyBot+2.5*\csp});

\node[font=\footnotesize\bfseries, text=affectmag, anchor=north]
  at ({0.5*(\pxA+\pxB+\cwp)}, {\pyBot-1.15}) {\(x_{\cdot\to\mathrm{parent}}\) on \(B\)};

\end{scope}

\begin{scope}[shift={(0.0, 0.6)}]
  \node[circle, fill=queryorange, draw=queryorange!70!black, inner sep=1.45pt] at (2.7, 6.05) {};
  \node[font=\footnotesize, text=black!85, anchor=west] at (5.0, 6.05) {viewpoint};
  \draw[reach] (32.0, 4.35) rectangle ++(3.4, 3.4);
  \node[font=\footnotesize, text=black!85, anchor=west] at (36.0, 6.05) {attachment / lift};
  \draw[extcell] (82.0, 4.35) rectangle ++(3.4, 3.4);
  \node[font=\footnotesize, text=black!85, anchor=west] at (86.0, 6.05) {exposed ports};

  \draw[seamcell] (1.0, 0.05) rectangle ++(3.4, 3.4);
  \node[font=\footnotesize, text=black!85, anchor=west] at (5.0, 1.75) {seam};
  \draw[qarr] (28.0, 1.75) -- (38.0, 1.75);
  \node[font=\footnotesize, text=black!85, anchor=west] at (39.2, 1.75) {lift to parent \(B\)};
  \draw[tarr] (82.0, 1.75) -- (92.0, 1.75);
  \node[font=\footnotesize, text=black!85, anchor=west] at (93.2, 1.75) {meet on \(U\)};
\end{scope}

\end{tikzpicture}}
\caption{Batched \(k\times k\) query on the hierarchy of Fig.~\ref{fig:hierarchy}.
  (\textbf{a}) Viewpoints \(s\in Q_s\) and \(p\in Q_t\) each read a boundary row from the stored leaf closure.
  (\textbf{b}) Those rows land on the embedded child boundaries of \(V_U\), meet through \(C_U\), and lift onto \(B_U\).
  (\textbf{c}) The parent of \(U\) repeats the lift: \(U\) is now the child, and the stored closure of that parent writes a row on its own exposed ports.}
\label{fig:alg-query}
\end{figure*}


==> figures/fig-alg-update.tex <==
% !TEX root = ../minplus-icra2027.tex
% Algorithm 1: child T_2 -> super-tile U_1 -> super-tile U_5. Occupancy lives only on T_2.
\begin{figure*}[t]
\centering
\resizebox{\textwidth}{!}{%
\begin{tikzpicture}[
  x=1mm, y=1mm,
  font=\footnotesize,
  line width=0.32pt,
  cell/.style={draw=black!25, fill=black!3, line width=0.18pt},
  obs/.style={draw=black!55, fill=black!45, line width=0.22pt},
  extcell/.style={draw=portblue!80!black, fill=portblue, line width=0.34pt},
  seamcell/.style={draw=portblue, fill=portblue!22, line width=0.34pt},
  door/.style={draw=seamgold!80!black, fill=seamgold!52, line width=0.45pt},
  dport/.style={draw=queryorange!80!black, fill=queryorange!70, line width=0.42pt},
  sport/.style={draw=seampink!75!black, fill=seampink, line width=0.42pt},
  card/.style={draw=black!18, fill=black!1, rounded corners=1.0mm, line width=0.35pt},
  sarr/.style={-{Latex[length=2.4pt, width=1.9pt]}, line width=0.50pt, draw=seamgold!55},
  sarrbi/.style={{Latex[length=2.4pt, width=1.9pt]}-{Latex[length=2.4pt, width=1.9pt]},
                 line width=0.50pt, draw=seamgold!55},
  sarrhot/.style={{Latex[length=3.0pt, width=2.4pt]}-{Latex[length=3.0pt, width=2.4pt]},
                  line width=0.85pt, draw=seamgold},
  qarr/.style={-{Latex[length=3.2pt, width=2.5pt]}, line width=0.78pt, draw=queryorange,
               line cap=round, rounded corners=0.30mm},
  parr/.style={-{Latex[length=3.2pt, width=2.5pt]}, line width=0.78pt, draw=seampink!80!black,
               line cap=round, rounded corners=0.30mm},
  liftarr/.style={-{Latex[length=4.6pt, width=3.5pt]}, line width=1.05pt, draw=portblue!90!black}
]
\definecolor{portblue}{RGB}{24,102,175}
\definecolor{seamgold}{RGB}{230,150,10}
\definecolor{queryorange}{RGB}{176,36,96}
\definecolor{seampink}{RGB}{232,150,186}

% Condensed interface child. #1 ox #2 oy #3 label #4 N #5 E #6 S #7 W  #8 cell size
\def\updchild#1#2#3#4#5#6#7#8{%
  \begin{scope}[shift={(#1,#2)}]
    \def\cs{#8}
    \fill[black!3] (\cs, \cs) rectangle (4*\cs, 4*\cs);
    \draw[draw=black!30, line width=0.22pt] (\cs, \cs) rectangle (4*\cs, 4*\cs);
    \node[text=black!60] at (2.5*\cs, 2.5*\cs) {#3};
    \foreach \kk in {0,...,4} {
      \if s#4 \draw[seamcell] (\kk*\cs, 4*\cs) rectangle ++(\cs, \cs); \fi
      \if s#5 \draw[seamcell] (4*\cs, \kk*\cs) rectangle ++(\cs, \cs); \fi
      \if s#6 \draw[seamcell] (\kk*\cs, 0) rectangle ++(\cs, \cs); \fi
      \if s#7 \draw[seamcell] (0, \kk*\cs) rectangle ++(\cs, \cs); \fi
    }
    \foreach \kk in {0,...,4} {
      \if e#4 \draw[extcell] (\kk*\cs, 4*\cs) rectangle ++(\cs, \cs); \fi
      \if e#5 \draw[extcell] (4*\cs, \kk*\cs) rectangle ++(\cs, \cs); \fi
      \if e#6 \draw[extcell] (\kk*\cs, 0) rectangle ++(\cs, \cs); \fi
      \if e#7 \draw[extcell] (0, \kk*\cs) rectangle ++(\cs, \cs); \fi
    }
    \draw[line width=0.42pt, draw=black!75] (0,0) rectangle (5*\cs, 5*\cs);
  \end{scope}%
}

% 10x10 super-tile: empty interior, 10-cell outer ring, inner seam edges only.
% #1 ox #2 oy #3 N #4 E #5 S #6 W
\def\updsuper#1#2#3#4#5#6{%
  \begin{scope}[shift={(#1,#2)}]
    \def\cs{0.87}
    \fill[black!3] (\cs, \cs) rectangle (9*\cs, 9*\cs);
    \foreach \kk in {0,...,9} {
      \if s#3 \draw[seamcell] (\kk*\cs, 9*\cs) rectangle ++(\cs, \cs); \fi
      \if s#4 \draw[seamcell] (9*\cs, \kk*\cs) rectangle ++(\cs, \cs); \fi
      \if s#5 \draw[seamcell] (\kk*\cs, 0) rectangle ++(\cs, \cs); \fi
      \if s#6 \draw[seamcell] (0, \kk*\cs) rectangle ++(\cs, \cs); \fi
    }
    \foreach \kk in {0,...,9} {
      \if e#3 \draw[extcell] (\kk*\cs, 9*\cs) rectangle ++(\cs, \cs); \fi
      \if e#4 \draw[extcell] (9*\cs, \kk*\cs) rectangle ++(\cs, \cs); \fi
      \if e#5 \draw[extcell] (\kk*\cs, 0) rectangle ++(\cs, \cs); \fi
      \if e#6 \draw[extcell] (0, \kk*\cs) rectangle ++(\cs, \cs); \fi
    }
    \draw[sarrbi] (1.35*\cs, 5*\cs) -- (8.65*\cs, 5*\cs);
    \draw[sarrbi] (5*\cs, 1.35*\cs) -- (5*\cs, 8.65*\cs);
    \draw[line width=0.42pt, draw=black!75] (0,0) rectangle (10*\cs, 10*\cs);
  \end{scope}%
}

% =========================================================================
% (a) Child T_2: occupancy
% =========================================================================
\draw[card] (0.0, 6.4) rectangle (50.0, 39.2);
\node[font=\footnotesize\bfseries, text=black!85] at (25.0, 36.6)
  {(\textbf{a}) On the child \(T_2\)};

\def\csa{3.35}
\def\oxL{14.8}
\def\oyL{12.4}

\foreach \i in {0,...,4} {
  \foreach \j in {0,...,4} {
    \draw[cell] ({\oxL+\i*\csa}, {\oyL+\j*\csa}) rectangle ++(\csa,\csa);
  }
}
\foreach \k in {0,...,4} {
  \draw[extcell] ({\oxL+\k*\csa}, {\oyL}) rectangle ++(\csa,\csa);
  \draw[extcell] ({\oxL+\k*\csa}, {\oyL+4*\csa}) rectangle ++(\csa,\csa);
  \draw[extcell] ({\oxL}, {\oyL+\k*\csa}) rectangle ++(\csa,\csa);
  \draw[extcell] ({\oxL+4*\csa}, {\oyL+\k*\csa}) rectangle ++(\csa,\csa);
}
\draw[obs] ({\oxL+1*\csa}, {\oyL+3*\csa}) rectangle ++(\csa,\csa);
\draw[door] ({\oxL+2*\csa}, {\oyL+2*\csa}) rectangle ++(\csa,\csa);
\node[circle, fill=seamgold!85!black, draw=black!70, inner sep=0.95pt]
  at ({\oxL+2.5*\csa}, {\oyL+2.5*\csa}) {};
\draw[dport] ({\oxL+0*\csa}, {\oyL+2*\csa}) rectangle ++(\csa,\csa);
\draw[dport] ({\oxL+2*\csa}, {\oyL+0*\csa}) rectangle ++(\csa,\csa);
\draw[dport] ({\oxL+4*\csa}, {\oyL+2*\csa}) rectangle ++(\csa,\csa);
\draw[line width=0.52pt, draw=black!80] (\oxL,\oyL) rectangle ++(5*\csa,5*\csa);
\node[font=\footnotesize\bfseries, text=black!70, anchor=south west]
  at ({\oxL-0.15}, {\oyL+5*\csa+0.30}) {\(T_2\)};

\draw[-{Latex[length=2.8pt, width=2.2pt]}, draw=portblue!90!black, line width=0.52pt]
  ({\oxL-3.6}, {\oyL+2.5*\csa}) -- ({\oxL-0.30}, {\oyL+2.5*\csa});
\node[font=\footnotesize\bfseries, text=portblue!90!black, anchor=east]
  at ({\oxL-3.8}, {\oyL+2.5*\csa}) {\(B_{T_2}\)};

\draw[line width=1.25pt, draw=white, line cap=round]
  ({\oxL+2.5*\csa},{\oyL+2.5*\csa}) -- ({\oxL+0.5*\csa},{\oyL+2.5*\csa});
\draw[line width=1.25pt, draw=white, line cap=round]
  ({\oxL+2.5*\csa},{\oyL+2.5*\csa}) -- ({\oxL+2.5*\csa},{\oyL+0.5*\csa});
\draw[line width=1.25pt, draw=white, line cap=round]
  ({\oxL+2.5*\csa},{\oyL+2.5*\csa}) -- ({\oxL+4.5*\csa},{\oyL+2.5*\csa});
\draw[qarr] ({\oxL+2.5*\csa},{\oyL+2.5*\csa}) -- ({\oxL+0.5*\csa},{\oyL+2.5*\csa});
\draw[qarr] ({\oxL+2.5*\csa},{\oyL+2.5*\csa}) -- ({\oxL+2.5*\csa},{\oyL+0.5*\csa});
\draw[qarr] ({\oxL+2.5*\csa},{\oyL+2.5*\csa}) -- ({\oxL+4.5*\csa},{\oyL+2.5*\csa});

\node[font=\footnotesize\bfseries, text=queryorange, anchor=north]
  at ({\oxL+2.5*\csa}, {\oyL-1.20}) {\(\Delta S_{T_2}\) on \(B_{T_2}\)};

% =========================================================================
% (b) Super-tile U_1. Children are base tiles T_1, T_2, T_3, T_4.
% =========================================================================
\draw[card] (60.0, 6.4) rectangle (116.4, 39.2);
\node[font=\footnotesize\bfseries, text=black!85] at (88.2, 36.6)
  {(\textbf{b}) On the super-tile \(U_1\)};

\def\csu{1.86}
\def\cwu{9.30}
\def\oxA{78.4}
\def\oxB{91.2}
\def\oyBot{12.2}
\def\oyTop{23.8}

\draw[draw=portblue!70!black, fill=portblue!2, dashed, rounded corners=0.7mm, line width=0.42pt]
  ({\oxA-1.1}, {\oyBot-1.1}) rectangle ({\oxB+\cwu+1.1}, {\oyTop+\cwu+1.1});
\node[font=\footnotesize\bfseries, text=portblue!85!black, anchor=east]
  at ({\oxA-5.6}, {0.5*(\oyBot+\oyTop+\cwu)}) {\(U_1\)};

\updchild{\oxA}{\oyTop}{\(S_{T_1}\)}{e}{s}{s}{e}{\csu}
\updchild{\oxB}{\oyTop}{\(S_{T_3}\)}{e}{e}{s}{s}{\csu}
\updchild{\oxA}{\oyBot}{\(S_{T_2}\)}{s}{s}{e}{e}{\csu}
\updchild{\oxB}{\oyBot}{\(S_{T_4}\)}{s}{e}{e}{s}{\csu}

\node[font=\footnotesize\bfseries, text=black!70, anchor=east]
  at ({\oxA-1.4}, {\oyTop+0.5*\cwu}) {\(T_1\)};
\node[font=\footnotesize\bfseries, text=black!70, anchor=west]
  at ({\oxB+\cwu+1.4}, {\oyTop+0.5*\cwu}) {\(T_3\)};
\node[font=\footnotesize\bfseries, text=queryorange!80!black, anchor=east]
  at ({\oxA-1.4}, {\oyBot+0.5*\cwu}) {\(T_2\)};
\node[font=\footnotesize\bfseries, text=black!70, anchor=west]
  at ({\oxB+\cwu+1.4}, {\oyBot+0.5*\cwu}) {\(T_4\)};

% Two exposed images of ΔS_{T_2} stay magenta on B_{U_1}. The third lands on the T_2--T_4 seam and is pink.
\draw[dport] ({\oxA+0*\csu}, {\oyBot+2*\csu}) rectangle ++(\csu,\csu);
\draw[dport] ({\oxA+2*\csu}, {\oyBot+0*\csu}) rectangle ++(\csu,\csu);
\draw[sport] ({\oxA+4*\csu}, {\oyBot+2*\csu}) rectangle ++(\csu,\csu);

\coordinate (qW) at ({\oxA+0.5*\csu}, {\oyBot+2.5*\csu});
\coordinate (qS) at ({\oxA+2.5*\csu}, {\oyBot+0.5*\csu});
\coordinate (qSW) at ({\oxA+0.5*\csu}, {\oyBot+0.5*\csu});
\coordinate (qE) at ({\oxA+4.5*\csu}, {\oyBot+2.5*\csu});
\coordinate (qC) at ({\oxA+2.5*\csu}, {\oyBot+2.5*\csu});

\draw[qarr, rounded corners=0.4mm] (qW) -- (qSW) -- (qS);
\draw[parr] (qC) -- (qE);

\def\sgxL{\oxA+\cwu+0.32}
\def\sgxR{\oxB-0.32}
\def\sgyB{\oyBot+\cwu+0.32}
\def\sgyT{\oyTop-0.32}
\draw[sarrbi] (\sgxL, {\oyTop+2.5*\csu}) -- (\sgxR, {\oyTop+2.5*\csu});
\draw[sarrbi] ({\oxA+2.5*\csu}, \sgyT) -- ({\oxA+2.5*\csu}, \sgyB);
\draw[sarr]   ({\oxB+2.5*\csu}, \sgyB) -- ({\oxB+2.5*\csu}, \sgyT);
\draw[sarrhot] (\sgxL, {\oyBot+2.5*\csu}) -- (\sgxR, {\oyBot+2.5*\csu});

\node[font=\footnotesize\bfseries, text=queryorange, anchor=north]
  at ({0.5*(\oxA+\oxB+\cwu)}, {\oyBot-1.05}) {\(\Delta S_{U_1}\) on \(B_{U_1}\)};

% =========================================================================
% (c) Super-tile U_5, with children U_1 .. U_4
% =========================================================================
\draw[card] (126.4, 6.4) rectangle (177.0, 39.2);
\node[font=\footnotesize\bfseries, text=black!85] at (151.7, 36.6)
  {(\textbf{c}) On the super-tile \(U_5\)};

\def\csi{0.87}
\def\cwp{8.70}
\def\pxA{137.1}
\def\pxB{148.7}
\def\pyBot{12.4}
\def\pyTop{23.4}

\draw[draw=portblue!70!black, fill=portblue!2, dashed, rounded corners=0.7mm, line width=0.42pt]
  ({\pxA-1.1}, {\pyBot-1.1}) rectangle ({\pxB+\cwp+1.1}, {\pyTop+\cwp+1.1});
\node[font=\footnotesize\bfseries, text=portblue!85!black, anchor=west]
  at ({\pxB+\cwp+5.6}, {0.5*(\pyBot+\pyTop+\cwp)}) {\(U_5\)};
\node[font=\footnotesize\bfseries, text=queryorange, anchor=north]
  at ({0.5*(\pxA+\pxB+\cwp)}, {\pyBot-1.00}) {\(\Delta S_{U_5}\) on \(B_{U_5}\)};

\updsuper{\pxA}{\pyTop}{e}{s}{s}{e}
\updsuper{\pxB}{\pyTop}{e}{e}{s}{s}
\updsuper{\pxA}{\pyBot}{s}{s}{e}{e}
\updsuper{\pxB}{\pyBot}{s}{e}{e}{s}

\node[font=\footnotesize\bfseries, text=black!70, anchor=east]
  at ({\pxA-1.35}, {\pyTop+0.5*\cwp}) {\(U_2\)};
\node[font=\footnotesize\bfseries, text=black!70, anchor=west]
  at ({\pxB+\cwp+1.35}, {\pyTop+0.5*\cwp}) {\(U_3\)};
\node[font=\footnotesize\bfseries, text=queryorange!80!black, anchor=east]
  at ({\pxA-1.35}, {\pyBot+0.5*\cwp}) {\(U_1\)};
\node[font=\footnotesize\bfseries, text=black!70, anchor=west]
  at ({\pxB+\cwp+1.35}, {\pyBot+0.5*\cwp}) {\(U_4\)};

% Parent ΔS only on the exposed 10-cell envelope, never on U--U seams.
\draw[dport] ({\pxA+0.00}, {\pyBot+4*\csi}) rectangle ++(\csi,\csi);
\draw[dport] ({\pxA+4*\csi}, {\pyBot+0.00}) rectangle ++(\csi,\csi);
\draw[dport] ({\pxB+4*\csi}, {\pyBot+0.00}) rectangle ++(\csi,\csi);
\draw[dport] ({\pxB+9*\csi}, {\pyBot+4*\csi}) rectangle ++(\csi,\csi);

\draw[sarrhot] ({\pxA+\cwp+0.30}, {\pyBot+0.5*\cwp}) -- ({\pxB-0.30}, {\pyBot+0.5*\cwp});
\draw[sarrbi] ({\pxA+\cwp+0.30}, {\pyTop+0.5*\cwp}) -- ({\pxB-0.30}, {\pyTop+0.5*\cwp});
\draw[sarrbi] ({\pxA+0.5*\cwp}, {\pyBot+\cwp+0.30}) -- ({\pxA+0.5*\cwp}, {\pyTop-0.30});

\draw[qarr, rounded corners=0.4mm]
  ({\pxA+0.5*\csi}, {\pyBot+4.5*\csi}) -- ({\pxA+0.5*\csi}, {\pyBot+0.5*\csi})
  -- ({\pxA+4.5*\csi}, {\pyBot+0.5*\csi});
\draw[qarr, rounded corners=0.4mm]
  ({\pxA+4.5*\csi}, {\pyBot+0.5*\csi}) -- ({\pxB+4.5*\csi}, {\pyBot+0.5*\csi})
  -- ({\pxB+9.5*\csi}, {\pyBot+0.5*\csi}) -- ({\pxB+9.5*\csi}, {\pyBot+4.5*\csi});

% Inter-card arrows last, above fills. Equal 10 mm gutters: 50--60 and 116.4--126.4.
\draw[line width=2.6pt, draw=white, line cap=round] (50.8, 22.8) -- (59.2, 22.8);
\draw[liftarr] (50.8, 22.8) -- (59.2, 22.8);
\node[fill=white, inner sep=1.05pt, font=\footnotesize\bfseries, text=portblue!90!black, align=center]
  at (55.0, 26.15) {\(\Delta S_{T_2}\)};
\node[fill=white, inner sep=1.05pt, font=\footnotesize, text=black!55, align=center]
  at (55.0, 19.45) {\(\varphi_{T_2\to U_1}\)};

\draw[line width=2.6pt, draw=white, line cap=round] (117.2, 22.8) -- (125.6, 22.8);
\draw[liftarr] (117.2, 22.8) -- (125.6, 22.8);
\node[fill=white, inner sep=1.05pt, font=\footnotesize\bfseries, text=portblue!90!black, align=center]
  at (121.4, 26.15) {\(\Delta S_{U_1}\)};
\node[fill=white, inner sep=1.05pt, font=\footnotesize, text=black!55, align=center]
  at (121.4, 19.45) {\(\varphi_{U_1\to U_5}\)};

% Single-row legend: icon tight to its label, wider gaps between items.
\begin{scope}[shift={(0.6, 1.70)}]
  \def\sw{3.2}
  \def\yg{1.6}
  \def\tx{3.70}
  \begin{scope}[shift={(0.0, 0)}]
    \draw[door] (0,0) rectangle (\sw,\sw);
    \node[font=\footnotesize, text=black!85, anchor=west] at (\tx, \yg) {opening cell};
  \end{scope}
  \begin{scope}[shift={(27.6, 0)}]
    \draw[dport] (0,0) rectangle (\sw,\sw);
    \node[font=\footnotesize, text=black!85, anchor=west] at (\tx, \yg) {decreased port \(\Delta S\)};
  \end{scope}
  \begin{scope}[shift={(63.4, 0)}]
    \draw[sport] (0,0) rectangle (\sw,\sw);
    \node[font=\footnotesize, text=black!85, anchor=west] at (\tx, \yg) {seam port};
  \end{scope}
  \begin{scope}[shift={(89.8, 0)}]
    \draw[extcell] (0,0) rectangle (\sw,\sw);
    \node[font=\footnotesize, text=black!85, anchor=west] at (\tx, \yg) {exposed ports};
  \end{scope}
  \begin{scope}[shift={(119.6, 0)}]
    \draw[seamcell] (0,0) rectangle (\sw,\sw);
    \node[font=\footnotesize, text=black!85, anchor=west] at (\tx, \yg) {seam};
  \end{scope}
  \begin{scope}[shift={(136.8, 0)}]
    \draw[sarrhot] (0, \yg) -- (5.6, \yg);
    \node[font=\footnotesize, text=black!85, anchor=west] at (6.15, \yg) {seam edge};
  \end{scope}
  \begin{scope}[shift={(158.8, 0)}]
    \draw[qarr] (0, \yg) -- (5.2, \yg);
    \node[font=\footnotesize, text=black!85, anchor=west] at (5.75, \yg) {rank-one};
  \end{scope}
\end{scope}

\pgfresetboundingbox
\path[use as bounding box] (-0.2, 1.55) rectangle (177.2, 39.35);

\end{tikzpicture}}%
\vspace{-0.40em}%
\caption{One occupancy opening climbs the hierarchy of Fig.~\ref{fig:hierarchy}, whose leaves have side \(b=5\) and whose super-tiles aggregate \(g=2\) children.
  (\textbf{a}) On child \(T_2\), a newly free cell decreases occupancy adjacency at its neighbors, and \RepairClosure{} shortens paths to the perimeter so that those decreases leave as \(\Delta S_{T_2}\) on \(B_{T_2}\).
  (\textbf{b}) Super-tile \(U_1\) receives that summary through \(\varphi_{T_2\to U_1}\) together with a newly passable seam, after which \RepairClosure{} writes \(\Delta S_{U_1}\) on \(B_{U_1}\).
  (\textbf{c}) Super-tile \(U_5\) applies the same interface step to its \(10\times 10\) children \(U_1,\ldots,U_4\), where \(\varphi_{U_1\to U_5}\) plants \(\Delta S_{U_1}\) and \RepairClosure{} writes \(\Delta S_{U_5}\) on \(B_{U_5}\).}
\label{fig:alg-update}
\end{figure*}


==> figures/fig-architecture.tex <==
% !TEX root = ../gatp-icra2027.tex
\begin{figure}[t]
\centering
\resizebox{\columnwidth}{!}{%
\begin{tikzpicture}[
  font=\scriptsize,
  box/.style={draw, rounded corners=1pt, align=center, inner sep=3pt, minimum height=7.6mm},
  arr/.style={-{Stealth}, thick}
]
\node[box, fill=black!6] (map) {robot graph \(G\)\\[-1pt]{\tiny occupancy, clearance, risk, comms}};
\node[box, fill=black!6, right=3.4mm of map] (kat) {KAT mission\\[-1pt]{\tiny tests / actions \(\to\AQ\)}};
\node[box, fill=blue!8, below=6mm of map, xshift=11mm, minimum width=42mm] (prod) {guard-first product frontier \(\state{v}{q}\)};
\node[box, fill=orange!12, below=5.5mm of prod, minimum width=42mm] (alg) {semiring label-setting \(\K\)};
\node[box, fill=green!12, below=5.5mm of alg, minimum width=42mm] (out) {task-satisfying trajectory};
\draw[arr] (map.south) -- ++(0,-0.22) -| (prod.north);
\draw[arr] (kat.south) -- ++(0,-0.22) -| (prod.north);
\draw[arr] (prod) -- (alg);
\draw[arr] (alg) -- (out);
\end{tikzpicture}}
\caption{Guarded algebraic task planning. The automaton is compiled once; min-plus, max-min, and min-max reuse the same product filter.}
\label{fig:architecture}
\end{figure}


==> figures/fig-automaton.tex <==
% !TEX root = ../gatp-icra2027.tex
\begin{figure}[t]
  \centering
  \resizebox{0.92\columnwidth}{!}{%
    \begin{tikzpicture}[
      font=\scriptsize,
      state/.style={draw, circle, inner sep=1.1pt, minimum size=7.2mm},
      acc/.style={draw, circle, double, inner sep=1.1pt, minimum size=7.2mm},
      arr/.style={-{Stealth}, thick}
      ]
      \node[state] (q0) {\(q_0\)};
      \node[state, right=11mm of q0] (qA) {\(q_A\)};
      \node[state, right=12mm of qA] (qBC) {\(q_{BC}\)};
      \node[acc, right=11mm of qBC] (qF) {\(q_F\)};
      \draw[arr] ([xshift=-6mm]q0.west) -- (q0);
      \draw[arr] (q0) -- node[above] {\(a\)} (qA);
      \draw[arr] (qA) to[bend left=16] node[above] {\(b\)} (qBC);
      \draw[arr] (qA) to[bend right=16] node[below] {\(c\)} (qBC);
      \draw[arr] (qBC) -- node[above] {\(g\)} (qF);
      \draw[arr] (q0) to[loop above] node[above] {\(m\)} (q0);
      \draw[arr] (qA) to[loop above] node[above] {\(m\)} (qA);
      \draw[arr] (qBC) to[loop above] node[above] {\(m\)} (qBC);
    \end{tikzpicture}}
  \caption{Task automaton for~\Eqref{eq:mission}. Self-loops \(m\) are free motions whose tests pass. Accepting \(q_F\) is reached only after \(A\), then \(B\) or \(C\), then \(G\).}
  \label{fig:automaton}
\end{figure}


==> figures/fig-hierarchy.tex <==
% !TEX root = ../minplus-icra2027.tex
% Spatial hierarchy for Section IV-A / V-A.
% Visual language aligned with MDPI H-BRICK figures:
% dark blue exterior ports, light blue interior seams, gold seam transitions.
\begin{figure}[!t]
\centering
\resizebox{\columnwidth}{!}{%
\begin{tikzpicture}[
  x=1mm, y=1mm,
  font=\scriptsize,
  line width=0.35pt,
  cell/.style={draw=black!25, fill=black!3, line width=0.20pt},
  obs/.style={draw=black!55, fill=black!45, line width=0.22pt},
  extcell/.style={draw=portblue!80!black, fill=portblue, line width=0.35pt},
  seamcell/.style={draw=portblue, fill=portblue!22, line width=0.35pt},
  sarr/.style={-{Latex[length=1.9pt, width=1.4pt]}, line width=0.58pt, draw=seamgold},
  sarrbi/.style={{Latex[length=1.9pt, width=1.4pt]}-{Latex[length=1.9pt, width=1.4pt]}, line width=0.58pt, draw=seamgold},
  card/.style={draw=black!18, fill=black!1, rounded corners=1.0mm, line width=0.35pt}
]
\definecolor{portblue}{RGB}{24,102,175}
\definecolor{seamgold}{RGB}{230,150,10}

% =========================================================================
% PANEL (a): Base Tile T (b = 5)
% =========================================================================
\draw[card] (0, 5.2) rectangle (32, 37.0);
\node[font=\footnotesize\bfseries, text=black!85] at (16, 34.0) {(\textbf{a}) Base tile \(T\) (\(b=5\))};

\begin{scope}[shift={(9.25, 14.2)}]
  \def\csa{2.7}
  % 5x5 grid cells
  \foreach \i in {0,...,4} {
    \foreach \j in {0,...,4} {
      \draw[cell] (\i*\csa, \j*\csa) rectangle ++(\csa, \csa);
    }
  }
  % Interior obstacles
  \draw[obs] (2*\csa, 2*\csa) rectangle ++(\csa, \csa);
  \draw[obs] (1*\csa, 3*\csa) rectangle ++(\csa, \csa);

  % Boundary perimeter ports B_T (dark blue)
  \foreach \i in {0,...,4} {
    \draw[extcell] (\i*\csa, 0) rectangle ++(\csa, \csa);
    \draw[extcell] (\i*\csa, 4*\csa) rectangle ++(\csa, \csa);
    \draw[extcell] (0, \i*\csa) rectangle ++(\csa, \csa);
    \draw[extcell] (4*\csa, \i*\csa) rectangle ++(\csa, \csa);
  }
  % Tile outer frame
  \draw[line width=0.55pt, draw=black!80] (0,0) rectangle (5*\csa, 5*\csa);
  % Tile symbol placed outside top-left
  \node[font=\footnotesize\bfseries, text=black!70, anchor=south west] at (-0.3, 5*\csa + 0.3) {\(T\)};
\end{scope}

% Pointer to perimeter ports B_T
\draw[-{Latex[length=1.4pt, width=1.1pt]}, draw=portblue!90!black, line width=0.38pt]
  (5.2, 20.95) -- (8.95, 20.95);
\node[font=\scriptsize\bfseries, text=portblue!90!black, anchor=east] at (5.0, 20.95) {\(B_T\)};

% Bottom text with clear vertical distance
\node[font=\scriptsize, text=black!75] at (16, 10.3) {closure \(C_T\) on \(b^2\) cells};
\node[font=\scriptsize, text=black!75] at (16, 7.1) {summary \(S_T\) on \(B_T\)};

% =========================================================================
% PANEL (b): Super-Tile U (g = 2) - Condensed Interior, Only Ports & Seams
% =========================================================================
\draw[card] (34.0, 5.2) rectangle (88, 37.0);
\node[font=\footnotesize\bfseries, text=black!85] at (61.0, 34.0) {(\textbf{b}) Super-tile \(U\) (\(g=2\))};

% Helper macro to draw a condensed child tile inside U
% Interior cells are condensed out (no internal cell boundaries); only ports/seams drawn.
% #1 ox, #2 oy, #3 summary label, #4 N (e/s), #5 E (e/s), #6 S (e/s), #7 W (e/s)
\newcommand{\drawuchild}[7]{%
  \begin{scope}[shift={(#1,#2)}]
    \def\cs{1.85}
    % Condensed interior background (no interior grid lines)
    \fill[black!3] (\cs, \cs) rectangle (4*\cs, 4*\cs);
    \draw[draw=black!30, line width=0.25pt] (\cs, \cs) rectangle (4*\cs, 4*\cs);
    % Condensed summary indicator in place of interior cells
    \node[font=\scriptsize, text=black!60] at (2.5*\cs, 2.5*\cs) {#3};

    % Paint seam perimeter sides (light blue)
    \foreach \kk in {0,...,4} {
      \if s#4 \draw[seamcell] (\kk*\cs, 4*\cs) rectangle ++(\cs, \cs); \fi
      \if s#5 \draw[seamcell] (4*\cs, \kk*\cs) rectangle ++(\cs, \cs); \fi
      \if s#6 \draw[seamcell] (\kk*\cs, 0) rectangle ++(\cs, \cs); \fi
      \if s#7 \draw[seamcell] (0, \kk*\cs) rectangle ++(\cs, \cs); \fi
    }
    % Paint external perimeter sides (dark blue B_U)
    \foreach \kk in {0,...,4} {
      \if e#4 \draw[extcell] (\kk*\cs, 4*\cs) rectangle ++(\cs, \cs); \fi
      \if e#5 \draw[extcell] (4*\cs, \kk*\cs) rectangle ++(\cs, \cs); \fi
      \if e#6 \draw[extcell] (\kk*\cs, 0) rectangle ++(\cs, \cs); \fi
      \if e#7 \draw[extcell] (0, \kk*\cs) rectangle ++(\cs, \cs); \fi
    }
    \draw[line width=0.45pt, draw=black!75] (0,0) rectangle (5*\cs, 5*\cs);
  \end{scope}
}

% 4 children coordinates - enlarged grid, centered in panel (b)
\def\oxA{49.8}
\def\oxB{62.8}
\def\oyBot{7.9}
\def\oyTop{20.9}
\def\cs{1.85}
\def\cw{9.25} % 5 * 1.85

% Dashed super-tile envelope
\draw[draw=portblue!70!black, fill=portblue!2, dashed, rounded corners=0.8mm, line width=0.45pt]
  ({\oxA-1.2}, {\oyBot-1.2}) rectangle ({\oxB+\cw+1.2}, {\oyTop+\cw+1.2});

% T1 (NW): Label distributed to the LEFT, interior condensed into S_{T_1}
\drawuchild{\oxA}{\oyTop}{\(S_{T_1}\)}{e}{s}{s}{e}
\node[font=\footnotesize\bfseries, text=black!70, anchor=east]
  at ({\oxA-1.8}, {\oyTop+0.5*\cw}) {\(T_1\)};

% T2 (NE): Label distributed to the RIGHT, interior condensed into S_{T_2}
\drawuchild{\oxB}{\oyTop}{\(S_{T_2}\)}{e}{e}{s}{s}
\node[font=\footnotesize\bfseries, text=black!70, anchor=west]
  at ({\oxB+\cw+1.8}, {\oyTop+0.5*\cw}) {\(T_2\)};

% T3 (SW): Label distributed to the LEFT, interior condensed into S_{T_3}
\drawuchild{\oxA}{\oyBot}{\(S_{T_3}\)}{s}{s}{e}{e}
\node[font=\footnotesize\bfseries, text=black!70, anchor=east]
  at ({\oxA-1.8}, {\oyBot+0.5*\cw}) {\(T_3\)};

% T4 (SE): Label distributed to the RIGHT, interior condensed into S_{T_4}
\drawuchild{\oxB}{\oyBot}{\(S_{T_4}\)}{s}{e}{e}{s}
\node[font=\footnotesize\bfseries, text=black!70, anchor=west]
  at ({\oxB+\cw+1.8}, {\oyBot+0.5*\cw}) {\(T_4\)};

% Gold seam arrows across vertical seam (between oxA+cw and oxB)
\def\sgxL{\oxA+\cw+0.38}
\def\sgxR{\oxB-0.38}
% Top vertical seam (T1 - T2)
\draw[sarrbi] (\sgxL, {\oyTop+1.5*\cs}) -- (\sgxR, {\oyTop+1.5*\cs});
\draw[sarr]   (\sgxL, {\oyTop+2.5*\cs}) -- (\sgxR, {\oyTop+2.5*\cs});
\draw[sarrbi] (\sgxL, {\oyTop+3.5*\cs}) -- (\sgxR, {\oyTop+3.5*\cs});
% Bottom vertical seam (T3 - T4)
\draw[sarr]   (\sgxL, {\oyBot+1.5*\cs}) -- (\sgxR, {\oyBot+1.5*\cs});
\draw[sarrbi] (\sgxL, {\oyBot+2.5*\cs}) -- (\sgxR, {\oyBot+2.5*\cs});
\draw[sarr]   (\sgxR, {\oyBot+3.5*\cs}) -- (\sgxL, {\oyBot+3.5*\cs});

% Gold seam arrows across horizontal seam (between oyBot+cw and oyTop)
\def\sgyB{\oyBot+\cw+0.38}
\def\sgyT{\oyTop-0.38}
% Left horizontal seam (T1 - T3)
\draw[sarrbi] ({\oxA+1.5*\cs}, \sgyT) -- ({\oxA+1.5*\cs}, \sgyB);
\draw[sarr]   ({\oxA+2.5*\cs}, \sgyB) -- ({\oxA+2.5*\cs}, \sgyT);
\draw[sarrbi] ({\oxA+3.5*\cs}, \sgyT) -- ({\oxA+3.5*\cs}, \sgyB);
% Right horizontal seam (T2 - T4)
\draw[sarr]   ({\oxB+1.5*\cs}, \sgyT) -- ({\oxB+1.5*\cs}, \sgyB);
\draw[sarrbi] ({\oxB+2.5*\cs}, \sgyB) -- ({\oxB+2.5*\cs}, \sgyT);
\draw[sarrbi] ({\oxB+3.5*\cs}, \sgyT) -- ({\oxB+3.5*\cs}, \sgyB);

% =========================================================================
% UNIFIED HOMOGENEOUS LEGEND (Bottom Strip)
% =========================================================================
\begin{scope}[shift={(0.0, 1.2)}]
  % Item 1: Exposed parent ports B_T, B_U
  \draw[extcell] (1.0, -0.2) rectangle ++(2.4, 2.4);
  \node[font=\scriptsize, text=black!85, anchor=west] at (4.0, 1.0)
    {Exposed \(B_T, B_U\)};

  % Item 2: Seams in V_U \ B_U
  \draw[seamcell] (25.0, -0.2) rectangle ++(2.4, 2.4);
  \node[font=\scriptsize, text=black!85, anchor=west] at (28.0, 1.0)
    {Seams \(V_U\setminus B_U\)};

  % Item 3: Seam edges
  \draw[sarrbi] (50.5, 1.0) -- (55.0, 1.0);
  \node[font=\scriptsize, text=black!85, anchor=west] at (56.0, 1.0)
    {Seam edges};

  % Item 4: Obstacles
  \draw[obs] (71.5, -0.2) rectangle ++(2.4, 2.4);
  \node[font=\scriptsize, text=black!85, anchor=west] at (74.5, 1.0)
    {Obstacle};
\end{scope}

\end{tikzpicture}}
\caption{Fixed-boundary spatial hierarchy.
    (\textbf{a}) Base tile \(T\) (\(b=5\)) stores intra-tile closure \(C_T\) on all cells and exposes summary \(S_T\) on perimeter \(B_T\).
    (\textbf{b}) Super-tile \(U\) (\(g=2\)) aggregates child boundaries into \(V_U\): interior cells are condensed into summaries \(S_{T_i}\), dark blue perimeter cells form exposed parent ports \(B_U\), and light blue cells are interior seams where gold arrows mark passable cross-child edges.}
\label{fig:hierarchy}
\end{figure}


==> figures/fig-kxk-matrix.tex <==
% !TEX root = ../minplus-icra2027.tex
% FROZEN (15 Sep 2026) with Section III. Do not edit this figure without the
% user's explicit permission in the current chat.
% DONDURULDU. Kullanıcının bu sohbetteki açık izni olmadan bu dosyaya dokunma.
\begin{figure*}[t]
\centering
\begin{tikzpicture}[font=\scriptsize, >=stealth]
\node[align=center] at (0,2.55) {\textbf{Viewpoint list} \(P_\tau\), length \(k=N+K\)};
\foreach \i/\lab in {0/\tilde{r}_1,1/\tilde{r}_2,2/\cdots,3/\tilde{r}_N,4/m(F_1),5/\cdots,6/m(F_K)} {
  \pgfmathsetmacro{\x}{\i*1.55}
  \ifnum\i<4
    \fill[blue!20] (\x,1.75) rectangle ++(1.4,0.55);
  \else
    \fill[orange!20] (\x,1.75) rectangle ++(1.4,0.55);
  \fi
  \draw (\x,1.75) rectangle ++(1.4,0.55);
  \node at (\x+0.7,2.025) {\(\lab\)};
}
\node[align=left, anchor=west] at (11.2,2.025) {indices \(0..N-1\) robots\\[-1pt]indices \(N..k-1\) frontiers};

\node[align=center] at (5.4,1.15) {\(\displaystyle D_\tau\in\Rmin^{k\times k},\quad (D_\tau)_{ij}=d_{G_\tau}(P_{\tau,i},P_{\tau,j})\)};
\begin{scope}[shift={(1.2,-1.55)}]
  \fill[blue!12] (0,1.35) rectangle (1.8,2.85);
  \fill[orange!12] (1.8,1.35) rectangle (4.0,2.85);
  \fill[orange!12] (0,0.0) rectangle (1.8,1.35);
  \fill[green!12] (1.8,0.0) rectangle (4.0,1.35);
  \draw[thick] (0,0) rectangle (4.0,2.85);
  \draw (1.8,0) -- (1.8,2.85);
  \draw (0,1.35) -- (4.0,1.35);
  \node at (0.9,2.1) {\(D_{\tau,RR}\)};
  \node at (2.9,2.1) {\(D_{\tau,RF}\)};
  \node at (0.9,0.67) {\(D_{\tau,FR}\)};
  \node at (2.9,0.67) {\(D_{\tau,FF}\)};
  \node[rotate=90] at (-0.35,2.1) {\tiny \(N\)};
  \node[rotate=90] at (-0.35,0.67) {\tiny \(K\)};
  \node at (0.9,3.05) {\tiny \(N\)};
  \node at (2.9,3.05) {\tiny \(K\)};
\end{scope}
\node[align=left, anchor=west] at (6.0,-0.55) {Consumed by:\\[-1pt]
assignment reads \(D_{\tau,RF}\)\\[-1pt]
open tours also read \(D_{\tau,FF}\)};
\end{tikzpicture}
\caption{Geodesic distance matrix \(D_\tau\) on \(G_\tau\). The index returns the complete symmetric matrix on \(P_\tau\), and assignment and open tours read \(D_{\tau,RF}\) and \(D_{\tau,FF}\) from that table.}
\label{fig:kxk}
\end{figure*}


==> figures/fig-opening.tex <==
% !TEX root = ../minplus-icra2027.tex
% FROZEN (15 Sep 2026) with Section IV. Do not edit this figure without the
% user's explicit permission in the current chat.
% DONDURULDU. Kullanıcının bu sohbetteki açık izni olmadan bu dosyaya dokunma.
\begin{figure}[t]
\centering
\resizebox{\columnwidth}{!}{%
\begin{tikzpicture}[
  font=\scriptsize,
  box/.style={draw, rounded corners=1.5pt, align=center, inner sep=3.2pt},
  arr/.style={-{Stealth}, thick}
]
\node[box, fill=green!18, minimum width=28mm] (leaf) {leaf \(T\)\\[-1pt]{\tiny rank-one on \(C_T\)}};
\node[box, fill=orange!18, right=7mm of leaf, minimum width=30mm] (parent) {parent \(U\)\\[-1pt]{\tiny \(\Delta A_U\) from \(\Delta S_T\) and seams}};
\node[box, fill=blue!12, right=7mm of parent, minimum width=32mm] (anc) {ancestors\\[-1pt]{\tiny stop: \(\Delta S=\emptyset\)}};
\draw[arr] (leaf) -- node[above, font=\tiny] {\(\Delta S_T\)} (parent);
\draw[arr] (parent) -- node[above, font=\tiny] {\(\Delta S_U\)} (anc);
\node[box, fill=black!6, below=8.5mm of leaf, minimum width=28mm] (f1) {viewpoint \(s\)\\[-1pt]{\tiny lift \(x_{s\to T}\)}};
\node[box, fill=black!6, below=8.5mm of anc, minimum width=28mm] (f2) {viewpoint \(t\)\\[-1pt]{\tiny lift \(y_{T\to t}\)}};
\node[box, fill=blue!8, below=8.5mm of parent, minimum width=32mm] (meet) {shared meet\\[-1pt]{\tiny \(x_{s\to Q}\otimes C_U\otimes y_{Q\to t}\)}};
\draw[arr] (f1) -- (meet);
\draw[arr] (f2) -- (meet);
\draw[arr, dashed] (leaf.south) -- (f1.north);
\draw[arr, dashed] (anc.south) -- (f2.north);
\end{tikzpicture}}
\caption{One free-cell \emph{opening}. The leaf applies~\Eqref{eq:rank1_leaf}. Decreased boundary distances and newly enabled seams climb until both are exhausted. Distant viewpoints share one lift and meet on an ancestor interface; untouched subtrees stay as stored.}
\label{fig:opening}
\end{figure}


==> figures/fig-protocol.tex <==
% !TEX root = ../gatp-icra2027.tex
\begin{figure}[t]
\centering
\resizebox{\columnwidth}{!}{%
\begin{tikzpicture}[font=\scriptsize, >=Stealth]
  \begin{scope}
    \draw[->] (0,0) -- (4.15,0) node[right] {selectivity};
    \draw[->] (0,0) -- (0,3.05) node[above] {\(\rho\)};
    \draw[dotted, black!40] (0,1) -- (3.8,1);
    \draw[dotted, black!40] (0,2) -- (3.8,2);
    \node[font=\tiny, left] at (0,0) {0};
    \node[font=\tiny, left] at (0,3) {1};
    \node[font=\tiny, below] at (2.0,-0.05) {(a) protocol};
    \node[font=\tiny] at (2.05,2.55) {\(m=4,8,16,32\)};
  \end{scope}
  \begin{scope}[xshift=5.15cm]
    \draw[->] (0,0) -- (4.15,0) node[right] {\(m=|Q|\)};
    \draw[->] (0,0) -- (0,3.05) node[above] {time};
    \draw[dotted, black!40] (0,1) -- (3.8,1);
    \draw[dotted, black!40] (0,2) -- (3.8,2);
    \node[font=\tiny, below] at (2.0,-0.05) {(b) protocol};
    \node[font=\tiny] at (2.15,2.55) {explicit vs.\ guard-first};
  \end{scope}
\end{tikzpicture}}
\caption{Intended measurements, not empirical curves.
(a)~Expansion ratio \(\rho=N_{\mathrm{gen}}/(|V||Q|)\) versus test selectivity, for several \(m\), on both grids and lattices.
(b)~Planning time versus automaton size, explicit product versus guard-first search.}
\label{fig:protocol}
\end{figure}


==> figures/fig-surviving-pair.tex <==
% !TEX root = ../minplus-icra2027.tex
% Surviving-pair doorway: the only known geodesic wraps the whole partition;
% one revealed doorway cell collapses that detour.
\begin{figure}[t]
  \centering
  \usetikzlibrary{patterns}
  \resizebox{\columnwidth}{!}{%
    \begin{tikzpicture}[
      x=1mm, y=1mm,
      font=\scriptsize,
      free/.style={draw=black!28, fill=white, line width=0.18pt},
      obs/.style={draw=black!62, fill=black!52, line width=0.22pt},
      unk/.style={draw=black!50, fill=black!14, pattern=north east lines,
          pattern color=black!38, line width=0.22pt},
      door/.style={draw=seamgold!80!black, fill=seamgold!55, line width=0.45pt},
      card/.style={draw=black!18, fill=black!1, rounded corners=1.0mm, line width=0.35pt},
      fnt/.style={circle, fill=frontierorange, draw=frontierorange!72!black,
          inner sep=1.55pt, line width=0.38pt},
      wrap/.style={line cap=round, rounded corners=0.42mm},
      detour/.style={-{Stealth[length=2.4pt, width=1.7pt]}, dashed, draw=stalegray,
      line width=0.95pt, wrap},
      geod/.style={-{Stealth[length=2.4pt, width=1.7pt]}, draw=geogreen,
      line width=1.12pt, wrap}
      ]
      \definecolor{seamgold}{RGB}{230,150,10}
      \definecolor{frontierorange}{RGB}{235,120,25}
      \definecolor{stalegray}{RGB}{110,110,116}
      \definecolor{geogreen}{RGB}{28,122,64}

      \def\cs{3.42}
      \def\nx{10}
      \def\ny{7}

      \newcommand{\cc}[2]{({(0.5+#1)*\cs},{(0.5+#2)*\cs})}

      % #1 = 1 paints the doorway cell as revealed free.
      \newcommand{\drawoccupancy}[1]{%
        \foreach \i in {0,...,\nx} {
            \foreach \j in {0,...,\ny} {
                \pgfmathtruncatemacro{\kind}{0}%
                \ifnum\i=0 \pgfmathtruncatemacro{\kind}{1}\fi
                \ifnum\j=0 \pgfmathtruncatemacro{\kind}{1}\fi
                \ifnum\i=\nx \pgfmathtruncatemacro{\kind}{1}\fi
                \ifnum\j=\ny \pgfmathtruncatemacro{\kind}{1}\fi
                % Partition hangs from the ceiling; only row 1 (south hall) connects
                % the two rooms until the opening.
                \ifnum\i=5
                  \ifnum\j>1
                    \ifnum\j<\ny
                      \ifnum\j=6
                        \ifnum#1=1 \pgfmathtruncatemacro{\kind}{3}%
                        \else \pgfmathtruncatemacro{\kind}{2}\fi
                      \else
                        \pgfmathtruncatemacro{\kind}{2}%
                      \fi
                    \fi
                  \fi
                \fi
                \ifnum\kind=0 \draw[free] (\i*\cs,\j*\cs) rectangle ++(\cs,\cs);\fi
                \ifnum\kind=1 \draw[obs]  (\i*\cs,\j*\cs) rectangle ++(\cs,\cs);\fi
                \ifnum\kind=2 \draw[unk]  (\i*\cs,\j*\cs) rectangle ++(\cs,\cs);\fi
                \ifnum\kind=3 \draw[door] (\i*\cs,\j*\cs) rectangle ++(\cs,\cs);\fi
              }
          }
        \draw[line width=0.55pt, draw=black!80]
        (0,0) rectangle ({(\nx+1)*\cs},{(\ny+1)*\cs});
      }

      % Grid geodesic that is forced around the partition.
      \newcommand{\wraproute}{%
        \cc{2}{6} -- \cc{1}{6} -- \cc{1}{5} -- \cc{1}{4} -- \cc{1}{3} -- \cc{1}{2} -- \cc{1}{1}
        -- \cc{2}{1} -- \cc{3}{1} -- \cc{4}{1} -- \cc{5}{1} -- \cc{6}{1} -- \cc{7}{1} -- \cc{8}{1} -- \cc{9}{1}
        -- \cc{9}{2} -- \cc{9}{3} -- \cc{9}{4} -- \cc{9}{5} -- \cc{9}{6} -- \cc{8}{6}%
      }

      \newcommand{\drawviewpoints}{%
        \node[fnt] at \cc{2}{6} {};
        \node[font=\tiny\bfseries, text=frontierorange!75!black]
        at ({(0.5+2)*\cs},{(0.5+5)*\cs+0.35}) {\(F_1\)};
        \node[fnt] at \cc{8}{6} {};
        \node[font=\tiny\bfseries, text=frontierorange!75!black]
        at ({(0.5+8)*\cs},{(0.5+5)*\cs+0.35}) {\(F_2\)};
      }

      % ----- (a) Before -----
      \draw[card] (0.0, 3.8) rectangle (41.0, 37.6);
      \node[font=\footnotesize\bfseries, text=black!85] at (20.5, 35.55)
      {(\textbf{a}) Before the opening (\(G_\tau\))};
      \begin{scope}[shift={(1.7, 6.55)}]
        \drawoccupancy{0}
        \draw[wrap, line width=1.70pt, draw=white] \wraproute;
        \draw[detour] \wraproute;
        \drawviewpoints
        \node[font=\tiny\bfseries, text=stalegray, fill=white, inner sep=0.7pt, fill opacity=0.94, text opacity=1]
        at \cc{5}{1} {\(60\,\mathrm{m}\)};
      \end{scope}

      % ----- (b) After -----
      \draw[card] (42.2, 3.8) rectangle (83.2, 37.6);
      \node[font=\footnotesize\bfseries, text=black!85] at (62.7, 35.55)
      {(\textbf{b}) After the opening (\(G_{\tau+1}\))};
      \begin{scope}[shift={(43.9, 6.55)}]
        \drawoccupancy{1}
        \draw[wrap, line width=1.85pt, draw=white]
        \cc{2}{6} -- \cc{3}{6} -- \cc{4}{6} -- \cc{5}{6} -- \cc{6}{6} -- \cc{7}{6} -- \cc{8}{6};
        \draw[geod]
        \cc{2}{6} -- \cc{3}{6} -- \cc{4}{6} -- \cc{5}{6} -- \cc{6}{6} -- \cc{7}{6} -- \cc{8}{6};
        \drawviewpoints
        \node[font=\tiny\bfseries, text=geogreen!80!black, fill=white, inner sep=0.6pt]
        at ({(0.5+5)*\cs},{(0.5+6)*\cs-1.55}) {\(6\,\mathrm{m}\)};
      \end{scope}

      % ----- Legend -----
      \draw[unk] (1.0, 0.25) rectangle ++(2.4, 2.4);
      \node[font=\tiny, text=black!80, anchor=west] at (3.7, 1.45) {unknown wall};
      \draw[door] (20.2, 0.25) rectangle ++(2.4, 2.4);
      \node[font=\tiny, text=black!80, anchor=west] at (22.9, 1.45) {new doorway};
      \node[fnt] at (40.6, 1.45) {};
      \node[font=\tiny, text=black!80, anchor=west] at (42.3, 1.45) {viewpoint};
      \draw[detour] (56.4, 1.45) -- (62.0, 1.45);
      \node[font=\tiny, text=black!80, anchor=west] at (62.8, 1.45) {stale detour};
      \draw[geod] (73.0, 1.45) -- (78.6, 1.45);
      \node[font=\tiny, text=black!80, anchor=west] at (79.4, 1.45) {geodesic};

    \end{tikzpicture}}
  \caption{Surviving-pair shortcut.
    (\textbf{a}) Viewpoints \(F_1\) and \(F_2\) persist while the partition is still unknown, so the known geodesic is the long corridor detour of schematic length \(60\,\mathrm{m}\).
    (\textbf{b}) After an \emph{opening} reveals a doorway cell, the same pair has geodesic \(6\,\mathrm{m}\) through the wall.
    A new-cluster-only cache can keep \(60\,\mathrm{m}\), while the geodesic matrix \(D\) must return \(6\,\mathrm{m}\).}
  \label{fig:surviving-pair}
\end{figure}


==> figures/fig-three-semirings.tex <==
% !TEX root = ../gatp-icra2027.tex
\begin{figure}[t]
\centering
\resizebox{\columnwidth}{!}{%
\begin{tikzpicture}[x=4.05mm,y=4.05mm,>=Stealth,line width=0.35pt]
  % floor
  \fill[black!4] (0,0) rectangle (6,5);
  \draw[black!25] (0,0) grid (6,5);
  % wall
  \fill[black!55] (2,3) rectangle (4,5);
  % risk corridor
  \fill[red!25] (2,2) rectangle (4,3);
  % regions
  \fill[blue!18] (0,4) rectangle (1,5);
  \fill[green!18] (4,1) rectangle (5,2);
  \fill[green!18] (4,4) rectangle (5,5);
  \fill[yellow!35] (5,4) rectangle (6,5);
  \fill[orange!30] (0,0) rectangle (1,1);
  \draw[black!50] (0,0) grid (6,5);
  \node[font=\tiny] at (0.5,0.5) {\(S\)};
  \node[font=\tiny] at (0.5,4.5) {\(A\)};
  \node[font=\tiny] at (4.5,1.5) {\(B\)};
  \node[font=\tiny] at (4.5,4.5) {\(C\)};
  \node[font=\tiny] at (5.5,4.5) {\(G\)};
  \node[font=\tiny, text=red!70!black] at (3,2.5) {\(R\)};
  % min-plus (red) through risk to C
  \draw[red!80!black, line width=1.05pt, rounded corners=0.6pt]
    (0.5,0.5) -- (0.5,4.5) -- (1.5,4.5) -- (1.5,2.5) -- (3.5,2.5) -- (4.5,2.5) -- (4.5,4.5) -- (5.5,4.5);
  % min-max (blue) via B
  \draw[blue!75!black, line width=0.95pt, rounded corners=0.6pt]
    (0.35,0.5) -- (0.35,4.35) -- (0.35,1.5) -- (4.5,1.5) -- (5.65,1.5) -- (5.65,4.5);
  % max-min (green) via y=0 then B
  \draw[green!60!black, line width=0.95pt, rounded corners=0.6pt]
    (0.65,0.5) -- (0.65,4.65) -- (0.65,0.35) -- (4.5,0.35) -- (4.5,1.35) -- (5.35,1.35) -- (5.35,4.35);
  \node[font=\tiny, anchor=west] at (6.2,4.2) {\textcolor{red!80!black}{min-plus}};
  \node[font=\tiny, anchor=west] at (6.2,3.3) {\textcolor{blue!75!black}{min-max}};
  \node[font=\tiny, anchor=west] at (6.2,2.4) {\textcolor{green!50!black}{max-min}};
\end{tikzpicture}}
\caption{Miniature instance (schematic). One map and one mission; three algebraic optima. Red uses the risk corridor to \(C\); blue and green take \(B\), with green hugging \(y=0\) for clearance.}
\label{fig:three}
\end{figure}

